Answering Fuzzy Conjunctive Queries over Finitely Valued Fuzzy Ontologies

Fuzzy Description Logics (DLs) provide a means for representing vague knowledge about an application domain. In this paper, we study fuzzy extensions of conjunctive queries (CQs) over the DL $\mathcal{SROIQ}$ based on finite chains of degrees of truth. To answer such queries, we extend a well-known technique that reduces the fuzzy ontology to a classical one, and use classical DL reasoners as a black box. We improve the complexity of previous reduction techniques for finitely valued fuzzy DLs, which allows us to prove tight complexity results for answering certain kinds of fuzzy CQs. We conclude with an experimental evaluation of a prototype implementation, showing the feasibility of our approach.

==> TBox_size.txt <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TBox_size.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{314.64567871bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67567562)%
    \put(0,0){\includegraphics[width=\unitlength]{TBox_size.pdf}}%
    \put(0.19171174,0.17612611){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.57513513,0.17612611){\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.95072068,0.17612611){\makebox(0,0)[lb]{\smash{11}}}%
    \put(0.16126129,0.21540539){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.10801805,0.2852252){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.10801805,0.35495492){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.10801805,0.42468465){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.10801805,0.49441437){\makebox(0,0)[lb]{\smash{4000}}}%
    \put(0.10801805,0.5641441){\makebox(0,0)[lb]{\smash{5000}}}%
    \put(0.10801805,0.63396391){\makebox(0,0)[lb]{\smash{6000}}}%
    \put(0.36297298,0.03468468){\makebox(0,0)[lb]{\smash{original}}}%
    \put(0.56612612,0.03468468){\makebox(0,0)[lb]{\smash{normalized}}}%
    \put(0.47522523,0.12369368){\makebox(0,0)[lb]{\smash{$\sharp$ Degrees}}}%
    \put(0.07405409,0.35450447){\rotatebox{90}{\makebox(0,0)[lb]{\smash{TBox size}}}}%
  \end{picture}%
\endgroup%

